One Offset, Many Models: A Weight-Space Audit of Decision Models

Dozens of groups release small "decision models": open language models fine-tuned to answer a question about a record with one of a few labels. We ask what these separately trained releases have in common. Our Offset Split replaces a release's weight update at every changed matrix by its mean effect, a constant offset that cannot depend on the prompt, and keeps the input-dependent remainder apart. We audit 31 releases from 26 groups on three bases (Qwen3.5-4B, Qwen3.5-2B, Gemma-4-E4B). The offset alone reaches a plateau: +4.5 to +10.7 points on the Decision Index in 20 of the 22 releases that gain 8 to 25 points. It is sufficient, not necessary: without its offset, a release keeps a median 94% of its gain. Offsets of different groups point the same way, help the same benchmarks and can be exchanged. Their average, a Shared Offset added to an untouched base, gains +8.8 to +10.5 points with no training, where a fitted bias on the label logits gains at most +1.2. Fine-tunes for other purposes lack it, and our label-only adapters reach it and little more. What the strongest releases add is input-dependent and specific to each model.

==> figures/tikz/split_schematic.tex <==
% Figure 2 (full width): a decision item and the readout, the Offset Split at one changed matrix, the Shared Offset
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  box/.style={draw=black!45, rounded corners=2pt, minimum height=6mm, minimum width=11mm, fill=black!4},
  opt/.style={rounded corners=2pt, minimum height=6.2mm, text width=37mm, inner sep=3pt, align=left},
  tag/.style={font=\scriptsize, text width=21mm, align=left},
  rel/.style={draw=black!40, rounded corners=2pt, fill=black!5, minimum height=5.2mm, minimum width=13.5mm, font=\scriptsize},
  vec/.style={draw=oursfg!80, rounded corners=2pt, fill=oursbg, minimum height=5.2mm, minimum width=7.5mm, font=\scriptsize},
  ttl/.style={anchor=west, font=\scriptsize\bfseries}]
  % ---------------- (a) item and readout
  \node[ttl] at (0,0.62) {(a) A decision item and the readout};
  \node[draw=qcframe, fill=qcquotebg, rounded corners=2pt, anchor=north west, text width=46mm, inner sep=3.5pt,
        font=\scriptsize, align=left] (item) at (0.05,0.35)
       {The final signed order says courier, despite an old email saying post.\\[2pt]
        Question: Extract the final confirmed delivery method. Ignore cancelled plans and hypothetical
        alternatives. Choose unknown if no final method is confirmed.\\[2pt]
        Options:\\
        A. courier: Courier delivery\\
        B. pickup: Customer pickup\\
        C. post: Postal service\\
        D. unknown: No final confirmed method\\[2pt]
        Answer with the label of the best option.};
  \node[anchor=north west, font=\scriptsize, text width=49mm, align=left] at (0.0,-3.62)
       {Read out: arg-max over the logits of the labels A--D at the first answer position
        (correct: \textbf{A}). No text is generated.};
  \draw[black!20] (5.3,0.8) -- (5.3,-4.5);
  % ---------------- (b) the split
  \begin{scope}[shift={(5.5,0)}]
  \node[ttl] at (0,0.62) {(b) Offset Split of one release, at one changed matrix};
  \node (x) at (0.15,-0.1) {$x$};
  \node[box] (W) at (1.25,-0.1) {$W_k$};
  \node[draw=black!55, circle, inner sep=0.8pt] (plus) at (3.0,-0.1) {$+$};
  \node[anchor=west] (y) at (3.5,-0.1) {$W_kx\,+$ added term};
  \draw[->] (x) -- (W); \draw[->] (W) -- (plus); \draw[->] (plus) -- (y);
  \node[opt, fill=black!6, draw=black!35, anchor=north west] (rel) at (0.05,-1.05)
       {\textbf{\mRel}\hfill $\dW_k\,x$};
  \node[opt, fill=qcwrongbg, draw=qcwrongfg!80, anchor=north west] (rem) at (0.05,-1.9)
       {\textbf{\textcolor{qcwrongfg}{\mRem}}\hfill $\dW_k(x-\xb_k)$};
  \node[opt, fill=oursbg, draw=oursfg!80, anchor=north west] (off) at (0.05,-2.75)
       {\textbf{\textcolor{oursfg}{\mOff}}\hfill $b_k=\dW_k\,\xb_k$};
  \node[tag, anchor=west] at ($(rel.east)+(1.5mm,0)$) {reads the prompt};
  \node[tag, anchor=west] at ($(rem.east)+(1.5mm,0)$) {reads the prompt; zero calibration mean};
  \node[tag, anchor=west, text=oursfg] at ($(off.east)+(1.5mm,0)$) {\textbf{the same vector for every prompt}};
  \draw[->, black!55] (3.0,-1.02) -- (plus.south) node[midway, right, font=\scriptsize, text=black!60] {one of the three};
  \node[anchor=north west, font=\scriptsize, text width=58mm, align=left, text=black!70] at (0.0,-3.62)
       {$\xb_k$: the matrix's mean input over calibration prompts, measured with the release active.};
  \end{scope}
  \draw[black!20] (12.25,0.8) -- (12.25,-4.5);
  % ---------------- (c) shared offset
  \begin{scope}[shift={(12.45,0)}]
  \node[ttl] at (0,0.62) {(c) Shared Offset};
  \node[rel] (r1) at (0.72,-0.35) {Release 1};
  \node[rel] (r2) at (0.72,-1.15) {Release 2};
  \node[rel] (r3) at (0.72,-1.95) {Release $n$};
  \node[vec] (b1) at (2.15,-0.35) {$b^{(1)}_k$};
  \node[vec] (b2) at (2.15,-1.15) {$b^{(2)}_k$};
  \node[vec] (b3) at (2.15,-1.95) {$b^{(n)}_k$};
  \foreach \i in {1,2,3} {\draw[->, black!55] (r\i) -- (b\i);}
  \node[vec, minimum width=8mm] (avg) at (3.55,-1.15) {$\bar b_k$};
  \foreach \i in {1,2,3} {\draw[->, oursfg!80] (b\i.east) -- (avg.west);}
  \node[font=\scriptsize, text=black!60] at (3.6,-0.72) {average};
  \node[box, minimum width=30mm, align=center, font=\scriptsize] (base) at (2.75,-2.95)
       {untouched \textbf{\mBase}: $W_kx+\bar b_k$};
  \draw[->, oursfg, thick] (avg.south) -- ++(0,-0.6) -| ([xshift=6mm]base.north)
       node[pos=0.25, right, font=\scriptsize, text=oursfg] {add};
  \node[anchor=north west, font=\scriptsize, text width=43mm, align=left, text=black!70] at (0.0,-3.62)
       {No training, no weight changed. Exchange test: a release's own $b_k$ against the others' average.};
  \end{scope}
\end{tikzpicture}

